Guided Exploration of Human Intentions for Human-Robot Interaction

Robot understanding of human intentions is essential for fluid human-robot interaction. Intentions, however, cannot be directly observed and must be inferred from behaviors. We learn a model of adaptive human behavior conditioned on the intention as a latent variable. We then embed the human behavior model into a principled probabilistic decision model, which enables the robot to (i) explore actively in order to infer human intentions and (ii) choose actions that maximize its performance. Furthermore, the robot learns from the demonstrated actions of human experts to further improve exploration. Preliminary experiments in simulation indicate that our approach, when applied to autonomous driving, improves the efficiency and safety of driving in common interactive driving scenarios.

==> figs/drive-flowchart.tex <==
\documentclass[tikz]{standalone}
\usepackage{xspace}

\ifstandalone
\input{../wafr18-macros}
\fi

\usetikzlibrary{arrows, arrows.meta, positioning, calc, shapes, fit, backgrounds}

% Sidd's favorite arrows
\tikzset{X/.tip={triangle 45[fill=white]}}

% box
\tikzstyle{b} = [draw, rectangle, minimum width=2.2cm, minimum height=0.7cm, inner sep=0pt, text centered, fill=white]

\tikzstyle{dumyobj} = [draw, rectangle, minimum width=2.2cm, minimum height=0.8cm, inner sep=0pt, text centered, fill=black!10!white]

\tikzset{
    o/.style={
        shorten >=#1,
        decoration={
            markings,
            mark={
                at position 1
                with {
                    \draw[fill=black!10!white] circle [radius=#1];
                }
            }
        },
        postaction=decorate
    },
    o/.default=2pt
}

\begin{document}
\begin{tikzpicture}[align=center]

\node [b] (robot) {Robot};‎
\node [b, below=of robot, yshift=10pt] (human) {Human};‎
\node [b, below=of human, yshift=-12pt] (env) {Environment};‎
\begin{scope}[on background layer]
% \node [b, fit=(robot)(human), fill=black!10!white, inner sep=5pt, label=Team] (team) {};
%\node [b, fit=(robot)(human), fill=black!10!white, inner xsep=5pt, inner ysep=16pt, label=Team] (team) {};
\node [b, fit=(robot)(human), fill=black!10!white, inner xsep=5pt, inner ysep=16pt] (team) {};
\end{scope}

%\path [draw, -X] (robot) -- node [anchor=center, auto] {\ar{t}} (human);
% \path [draw, -X] (human) -- node [anchor=north, auto] {\ah{t}} (team);
% \path [draw, -X] (human) -- node [anchor=center, auto] {\ah{t}} (robot);
% \path [draw, -X] (robot) -- node [anchor=south east, auto] {\ar{t}} (human);
% \path [draw, -X] (human) -- node [anchor=north west, auto] {\ah{t}} (robot);
% \path [draw, -X] (team) -- node [anchor=center] 
% {\ah{t} \ar{t}} (env);
\path [draw, -X] (team) -- node [anchor=center, pos=0.5] 
{\ah{t} \ar{t}} (env);

% min edits
%\draw [o=2pt] (human) -- node [anchor=east, pos=0.5] 
%{\ah{t}} (team);

\coordinate [left=of env] (temp);
\path [draw, -X] (env) -- node [anchor=south, text width=1cm] 
{\x{t+1}} (temp) |- (team);
% \path [draw, -X] (env) -- node [anchor=center, text width=1cm] 
% {\x{t+1} \rwd{t+1}} (temp) |- (team);
\end{tikzpicture}
\end{document}


==> figs/drive-pomdp-lite.tex <==
\documentclass[tikz]{standalone}
\usepackage{xspace}

\ifstandalone
\input{../../trust-pomdp-macros}
\input{../../driving-macros}
\fi

\usetikzlibrary{arrows, arrows.meta, positioning, calc, shapes}

% Sidd's favorite arrows
\tikzset{X/.tip={triangle 45[fill=white]}}

% state
\tikzstyle{s} = [draw, circle, minimum size=8mm, inner sep=0pt, text centered, fill=white]
% action
\tikzstyle{a} = [draw, rectangle, minimum size=8mm,inner sep=0pt,text centered, fill=white]
% action
\tikzstyle{r} = [draw, diamond, minimum size=10mm,inner sep=0pt,text centered, fill=white]

\begin{document}
\begin{tikzpicture}[align=center]

% time t
\node [s] 				(x) {\x{t}};
\node [a, above right=1cm of x](ar) {\ar{t}};
\node [a, above =of ar](ah) {\ah{t}};
\node [s, above=4cm of x](theta) {\intention{t}};
%\node [s, below left=0.3cm of theta](his) {\history{k}{t}};
\node [s, above right=0.3cm of theta](his) {\history{k}{t}};
\node [s, below=1.5cm of theta] (obs) {\obsD{t}};
% \node [r, below right=0.3cm of x] (r) {\rwd{t}};

%\path [draw, -X] (x) -- (ar);
\path [draw, -X] (x) -- (ah);
\path [draw, -X] (theta) -- (ah);
%\path [draw, -X] (ar) -- (ah);
%\path [draw, -X] (his) edge [bend right=15] (ah);
\path [draw, -X] (his) -- (ah);
\path [draw, -X] (theta) -- (obs);
\path [draw, -X] (x) -- (obs);
% \path [draw, -X] (x) -- (r);

% time t+1
\node [s, right=3cm of x] 				(xn) {\x{t+1}};
\node [s, above=4cm of xn](thetan) {\intention{t+1}};
\node [s, below=1.5cm of thetan] (obsn) {\obsD{t+1}};
% \node [r, below right=0.3cm of xn] (rn) {\rwd{t+1}};

\path [draw, -X] (x) -- (xn);
%\path [draw, -X] (x) edge [bend right] (obsn);
\path [draw, dashed, -X] (theta) -- (thetan);
\path [draw, -X] (xn) -- (obsn);
\path [draw, -X] (ah) -- (obsn);
\path [draw, -X] (ar) -- (obsn);
\path [draw, -X] (thetan) -- (obsn);
\path [draw, -X] (ah) -- (xn);
\path [draw, -X] (ar) -- (xn);
% \path [draw, -X] (xn) -- (rn);
\end{tikzpicture}
\end{document}

